The Westerbork HI Survey of Spiral and Irregular Galaxies II. R-Band Surface Photometry of Late-type Dwarf Galaxies

R-band surface photometry is presented for 171 late-type dwarf and irregular galaxies. For a subsample of 46 galaxies B-band photometry is presented as well. We present surface brightness profiles as well as isophotal and photometric parameters including magnitudes, diameters and central surface brightnesses. Absolute photometry is accurate to 0.1 mag or better for 77% of the sample. For over 85% of the galaxies the radial surface brightness profiles are consistent with published data within the measured photometric uncertainty. For most of the galaxies in the sample HI data have been obtained with the Westerbork Synthesis Radio Telescope. The galaxies in our sample are part of the WHISP project (Westerbork HI Survey of Spiral and Irregular Galaxies), which aims at mapping about 500 nearby spiral and irregular galaxies in HI. The availability of HI data makes this data set useful for a wide range of studies of the structure, dark matter content and kinematics of late-type dwarf galaxies.

==> (inline-0) <==
\begin{tabular}{rcrcr}
\hline\noalign{\smallskip}
UGC & date & $t_{\rm exp}$ & seeing & $\sigma_{\rm phot}$ \\
 &  & sec & $''$ & mag \\
(1) & (2) & (3) & (4) & (5) \\
\noalign{\smallskip}\hline\noalign{\smallskip}
192 & ~1994  Nov  29~ & 60 & \hbox to1.3cm{\hfil2.2\kern0.45cm} & 0.05\\
731 & ~1995  Dec  23~ & 600 & \hbox to1.3cm{\hfil1.0\kern0.45cm} & 0.02\\
1249 & ~1994  Dec  2~ & 600 & \hbox to1.3cm{\hfil1.6\kern0.45cm} & 0.22\\
1281 & ~1995  Dec  24~ & 300 & \hbox to1.3cm{\hfil0.9\kern0.45cm} & 0.02\\
1438 & ~1994  Dec  2~ & 600 & \hbox to1.3cm{\hfil1.1\kern0.45cm} & 0.22\\
1501 & ~1995  Dec  24~ & 300 & \hbox to1.3cm{\hfil1.0\kern0.45cm} & 0.02\\
1547 & ~1994  Nov  29~ & 300 & \hbox to1.3cm{\hfil1.8\kern0.45cm} & 0.05\\
1551 & ~1994  Nov  29~ & 600 & \hbox to1.3cm{\hfil1.8\kern0.45cm} & 0.05\\
1865 & ~1995  Dec  25~ & 600 & \hbox to1.3cm{\hfil1.6\kern0.45cm} & 0.02\\
2014 & ~1994  Dec  2~ & 1200 & \hbox to1.3cm{\hfil1.5\kern0.45cm} & 0.22\\
2017 & ~1995  Dec  25~ & 1800 & \hbox to1.3cm{\hfil1.5\kern0.45cm} & 0.05\\
2023 & ~1995  Dec  25~ & 600 & \hbox to1.3cm{\hfil1.6\kern0.45cm} & 0.02\\
2034 & ~1995  Dec  25~ & 600 & \hbox to1.3cm{\hfil1.5\kern0.45cm} & 0.05\\
2053 & ~1994  Nov  29~ & 420 & \hbox to1.3cm{\hfil3.2\kern0.45cm} & 0.05\\
2455 & ~1994  Nov  29~ & 180 & \hbox to1.3cm{\hfil2.5\kern0.45cm} & 0.05\\
2603 & ~1995  Dec  27~ & 900 & \hbox to1.3cm{\hfil1.6\kern0.45cm} & 0.19\\
2800 & ~1995  Dec  23~ & 600 & \hbox to1.3cm{\hfil1.0\kern0.45cm} & 0.02\\
3056 & ~1994  Dec  3~ & 420 & \hbox to1.3cm{\hfil1.3\kern0.45cm} & 0.22\\
3060 & ~1995  Dec  24~ & 600 & \hbox to1.3cm{\hfil1.3\kern0.45cm} & 0.07\\
3137 & ~1995  Feb  4~ & 1200 & \hbox to1.3cm{\hfil1.6\kern0.45cm} & 0.51\\
3144 & ~1995  Dec  23~ & 600 & \hbox to1.3cm{\hfil1.1\kern0.45cm} & 0.02\\
3273 & ~1995  Feb  4~ & 600 & \hbox to1.3cm{\hfil1.6\kern0.45cm} & 0.51\\
3317 & ~1995  Dec  24~ & 600 & \hbox to1.3cm{\hfil1.2\kern0.45cm} & 0.02\\
3371 & ~1995  Dec  24~ & 900 & \hbox to1.3cm{\hfil1.4\kern0.45cm} & 0.07\\
3384 & ~1995  Dec  26~ & 900 & \hbox to1.3cm{\hfil1.6\kern0.45cm} & 0.19\\
3390 & ~1995  Dec  26~ & 480 & \hbox to1.3cm{\hfil1.6\kern0.45cm} & 0.19\\
3475 & ~1995  Dec  27~ & 900 & \hbox to1.3cm{\hfil0.9\kern0.45cm} & 0.05\\
3647 & ~1995  Dec  26~ & 900 & \hbox to1.3cm{\hfil1.6\kern0.45cm} & 0.19\\
3698 & ~1995  Dec  27~ & 900 & \hbox to1.3cm{\hfil1.1\kern0.45cm} & 0.19\\
3711 & ~1994  May  2~ & 120 & \hbox to1.3cm{\hfil1.9\kern0.45cm} & 0.01\\
3817 & ~1994  Dec  3~ & 1200 & \hbox to1.3cm{\hfil2.2\kern0.45cm} & 0.22\\
3851 & ~1995  Dec  28~ & 300 & \hbox to1.3cm{\hfil2.6\kern0.45cm} & 0.02\\
3860 & ~1995  Dec  26~ & 600 & \hbox to1.3cm{\hfil1.5\kern0.45cm} & 0.19\\
3966 & ~1995  Dec  24~ & 600 & \hbox to1.3cm{\hfil1.7\kern0.45cm} & 0.02\\
4173 & ~1995  Dec  24~ & 600 & \hbox to1.3cm{\hfil1.4\kern0.45cm} & 0.02\\
4274 & ~1995  Dec  26~ & 300 & \hbox to1.3cm{\hfil1.4\kern0.45cm} & 0.19\\
4278 & ~1994  Dec  4~ & 180 & \hbox to1.3cm{\hfil2.0\kern0.45cm} & 0.02\\
4305 & ~1995  Dec  28~ & 180 & \hbox to1.3cm{\hfil1.7\kern0.45cm} & 0.01\\
4325 & ~1995  Dec  24~ & 300 & \hbox to1.3cm{\hfil1.7\kern0.45cm} & 0.02\\
4426 & ~1994  Dec  3~ & 1800 & \hbox to1.3cm{\hfil1.6\kern0.45cm} & 0.22\\
4483 & ~1995  Dec  26~ & 900 & \hbox to1.3cm{\hfil2.3\kern0.45cm} & 0.19\\
4499 & ~1994  Dec  4~ & 300 & \hbox to1.3cm{\hfil2.1\kern0.45cm} & 0.02\\
4543 & ~1994  Nov  30~ & 360 & \hbox to1.3cm{\hfil2.3\kern0.45cm} & 0.05\\
4660 & ~1995  Dec  24~ & 600 & \hbox to1.3cm{\hfil1.9\kern0.45cm} & 0.02\\
4704 & ~1995  Dec  27~ & 600 & \hbox to1.3cm{\hfil1.3\kern0.45cm} & 0.02\\
4945 & ~1995  Dec  24~ & 600 & \hbox to1.3cm{\hfil1.3\kern0.45cm} & 0.02\\
5040 & ~1995  Dec  26~ & 600 & \hbox to1.3cm{\hfil1.7\kern0.45cm} & 0.05\\
5139 & ~1994  May  5~ & 600 & \hbox to1.3cm{\hfil1.8\kern0.45cm} & 0.01\\
5221 & ~1994  May  1~ & 300 & \hbox to1.3cm{\hfil2.3\kern0.45cm} & 0.02\\
5272 & ~1994  May  4~ & 780 & \hbox to1.3cm{\hfil2.1\kern0.45cm} & 0.01\\
5322 & ~1995  Dec  27~ & 300 & \hbox to1.3cm{\hfil1.4\kern0.45cm} & 0.19\\
5336 & ~1995  Dec  24~ & 600 & \hbox to1.3cm{\hfil1.2\kern0.45cm} & 0.02\\
5340 & ~1994  May  2~ & 1200 & \hbox to1.3cm{\hfil1.9\kern0.45cm} & 0.01\\
5364 & ~1994  May  4~ & 1320 & \hbox to1.3cm{\hfil2.4\kern0.45cm} & 0.01\\
5398 & ~1994  May  3~ & 360 & \hbox to1.3cm{\hfil1.7\kern0.45cm} & 0.01\\
5414 & ~1994  May  1~ & 1320 & \hbox to1.3cm{\hfil2.4\kern0.45cm} & 0.02\\
5455 & ~1994  Nov  30~ & 1200 & \hbox to1.3cm{\hfil3.4\kern0.45cm} & 0.05\\
\noalign{\smallskip}\hline
\end{tabular}
\begin{tabular}{rcrcr}
\hline\noalign{\smallskip}
UGC & date & $t_{\rm exp}$ & seeing & $\sigma_{\rm phot}$ \\
 &  & sec & $''$ & mag \\
(1) & (2) & (3) & (4) & (5) \\
\noalign{\smallskip}\hline\noalign{\smallskip}
5478 & ~1995  Dec  25~ & 600 & \hbox to1.3cm{\hfil1.7\kern0.45cm} & 0.07\\
5612 & ~1995  Feb  7~ & 600 & \hbox to1.3cm{\hfil1.4\kern0.45cm} & 0.51\\
5666 & ~1995  Dec  28~ & 360 & \hbox to1.3cm{\hfil1.8\kern0.45cm} & 0.19\\
5688 & ~1994  May  6~ & 600 & \hbox to1.3cm{\hfil2.2\kern0.45cm} & 0.06\\
5706 & ~1995  Dec  25~ & 900 & \hbox to1.3cm{\hfil1.7\kern0.45cm} & 0.07\\
5721 & ~1994  May  1~ & 600 & \hbox to1.3cm{\hfil1.9\kern0.45cm} & 0.02\\
5740 & ~1995  Feb  5~ & 600 & \hbox to1.3cm{\hfil1.3\kern0.45cm} & 0.51\\
5764 & ~1995  Feb  5~ & 600 & \hbox to1.3cm{\hfil1.4\kern0.45cm} & 0.51\\
5829 & ~1994  May  5~ & 1200 & \hbox to1.3cm{\hfil2.3\kern0.45cm} & 0.01\\
5846 & ~1994  May  1~ & 600 & \hbox to1.3cm{\hfil1.8\kern0.45cm} & 0.02\\
5860 & ~1995  Dec  27~ & 360 & \hbox to1.3cm{\hfil1.2\kern0.45cm} & 0.19\\
5918 & ~1994  May  5~ & 1200 & \hbox to1.3cm{\hfil2.4\kern0.45cm} & 0.01\\
5935 & ~1994  May  6~ & 300 & \hbox to1.3cm{\hfil1.8\kern0.45cm} & 0.06\\
5986 & ~1994  May  2~ & 300 & \hbox to1.3cm{\hfil1.8\kern0.45cm} & 0.02\\
6016 & ~1995  Feb  7~ & 900 & \hbox to1.3cm{\hfil1.5\kern0.45cm} & 0.51\\
6021 & ~1995  Dec  27~ & 300 & \hbox to1.3cm{\hfil1.2\kern0.45cm} & 0.19\\
6024 & ~1994  May  3~ & 240 & \hbox to1.3cm{\hfil2.2\kern0.45cm} & 0.01\\
6126 & ~1994  May  6~ & 300 & \hbox to1.3cm{\hfil1.9\kern0.45cm} & 0.06\\
6151 & ~1995  Dec  26~ & 600 & \hbox to1.3cm{\hfil1.6\kern0.45cm} & 0.19\\
6161 & ~1994  May  6~ & 1200 & \hbox to1.3cm{\hfil1.6\kern0.45cm} & 0.06\\
6251 & ~1995  Dec  28~ & 600 & \hbox to1.3cm{\hfil1.5\kern0.45cm} & 0.19\\
6406 & ~1994  Dec  4~ & 300 & \hbox to1.3cm{\hfil2.7\kern0.45cm} & 0.02\\
6446 & ~1994  Dec  4~ & 1200 & \hbox to1.3cm{\hfil2.7\kern0.45cm} & 0.02\\
6456 & ~1995  Dec  27~ & 600 & \hbox to1.3cm{\hfil1.3\kern0.45cm} & 0.19\\
6565 & ~1994  May  3~ & 250 & \hbox to1.3cm{\hfil2.3\kern0.45cm} & 0.01\\
6628 & ~1994  May  5~ & 600 & \hbox to1.3cm{\hfil2.7\kern0.45cm} & 0.01\\
6682 & ~1995  Dec  27~ & 600 & \hbox to1.3cm{\hfil1.3\kern0.45cm} & 0.19\\
6817 & ~1994  May  3~ & 600 & \hbox to1.3cm{\hfil1.7\kern0.45cm} & 0.01\\
6840 & ~1994  Dec  4~ & 600 & \hbox to1.3cm{\hfil2.3\kern0.45cm} & 0.02\\
6912 & ~1995  Feb  3~ & 600 & \hbox to1.3cm{\hfil1.8\kern0.45cm} & 0.51\\
6917 & ~1995  Feb  3~ & 300 & \hbox to1.3cm{\hfil2.1\kern0.45cm} & 0.51\\
6944 & ~1994  May  2~ & 240 & \hbox to1.3cm{\hfil2.2\kern0.45cm} & 0.02\\
6955 & ~1994  May  3~ & 600 & \hbox to1.3cm{\hfil1.8\kern0.45cm} & 0.01\\
6956 & ~1994  May  3~ & 1200 & \hbox to1.3cm{\hfil1.6\kern0.45cm} & 0.01\\
6995 & ~1995  Dec  26~ & 300 & \hbox to1.3cm{\hfil1.7\kern0.45cm} & 0.19\\
7047 & ~1994  May  2~ & 195 & \hbox to1.3cm{\hfil1.6\kern0.45cm} & 0.02\\
7125 & ~1994  May  6~ & 600 & \hbox to1.3cm{\hfil2.5\kern0.45cm} & 0.01\\
7151 & ~1994  May  6~ & 1015 & \hbox to1.3cm{\hfil2.0\kern0.45cm} & 0.06\\
7199 & ~1995  May  27~ & 400 & \hbox to1.3cm{\hfil1.3\kern0.45cm} & 0.07\\
7204 & ~1995  Feb  3~ & 300 & \hbox to1.3cm{\hfil2.3\kern0.45cm} & 0.51\\
7232 & ~1995  May  27~ & 400 & \hbox to1.3cm{\hfil1.2\kern0.45cm} & 0.07\\
7261 & ~1994  May  4~ & 600 & \hbox to1.3cm{\hfil2.2\kern0.45cm} & 0.01\\
7278 & ~1995  Dec  29~ & 300 & \hbox to1.3cm{\hfil1.5\kern0.45cm} & 0.19\\
7306 & ~1995  Dec  28~ & 600 & \hbox to1.3cm{\hfil1.5\kern0.45cm} & 0.19\\
7323 & ~1994  May  5~ & 600 & \hbox to1.3cm{\hfil2.2\kern0.45cm} & 0.01\\
7356 & ~1995  May  27~ & 900 & \hbox to1.3cm{\hfil1.4\kern0.45cm} & 0.07\\
7399 & ~1994  May  6~ & 600 & \hbox to1.3cm{\hfil2.4\kern0.45cm} & 0.01\\
7408 & ~1994  May  3~ & 600 & \hbox to1.3cm{\hfil1.9\kern0.45cm} & 0.01\\
7490 & ~1994  May  4~ & 300 & \hbox to1.3cm{\hfil2.2\kern0.45cm} & 0.01\\
7524 & ~1995  Dec  29~ & 300 & \hbox to1.3cm{\hfil1.6\kern0.45cm} & 0.19\\
7534 & ~1994  May  5~ & 670 & \hbox to1.3cm{\hfil2.5\kern0.45cm} & 0.01\\
7559 & ~1994  May  7~ & 600 & \hbox to1.3cm{\hfil1.7\kern0.45cm} & 0.06\\
7577 & ~1994  May  2~ & 1200 & \hbox to1.3cm{\hfil1.9\kern0.45cm} & 0.02\\
7592 & ~1994  May  4~ & 45 & \hbox to1.3cm{\hfil2.6\kern0.45cm} & 0.01\\
7599 & ~1996  May  11~ & 600 & \hbox to1.3cm{\hfil1.0\kern0.45cm} & 0.02\\
7603 & ~1994  May  5~ & 420 & \hbox to1.3cm{\hfil2.2\kern0.45cm} & 0.01\\
7608 & ~1994  May  6~ & 1200 & \hbox to1.3cm{\hfil2.0\kern0.45cm} & 0.01\\
\noalign{\smallskip}\hline
\end{tabular}
\begin{tabular}{rcrcr}
\hline\noalign{\smallskip}
UGC & date & $t_{\rm exp}$ & seeing & $\sigma_{\rm phot}$ \\
 &  & sec & $''$ & mag \\
(1) & (2) & (3) & (4) & (5) \\
\noalign{\smallskip}\hline\noalign{\smallskip}
7648 & ~1994  May  7~ & 60 & \hbox to1.3cm{\hfil2.0\kern0.45cm} & 0.06\\
7651 & ~1994  May  7~ & 60 & \hbox to1.3cm{\hfil2.0\kern0.45cm} & 0.06\\
7673 & ~1996  May  11~ & 600 & \hbox to1.3cm{\hfil1.5\kern0.45cm} & 0.02\\
7690 & ~1994  May  3~ & 600 & \hbox to1.3cm{\hfil1.9\kern0.45cm} & 0.01\\
7698 & ~1994  May  5~ & 1200 & \hbox to1.3cm{\hfil2.0\kern0.45cm} & 0.01\\
7723 & ~1995  Feb  3~ & 300 & \hbox to1.3cm{\hfil2.0\kern0.45cm} & 0.51\\
7831 & ~1994  May  2~ & 120 & \hbox to1.3cm{\hfil2.1\kern0.45cm} & 0.02\\
7853 & ~1995  Dec  27~ & 900 & \hbox to1.3cm{\hfil1.3\kern0.45cm} & 0.06\\
7861 & ~1995  Dec  27~ & 1800 & \hbox to1.3cm{\hfil1.2\kern0.45cm} & 0.07\\
7866 & ~1994  May  3~ & 600 & \hbox to1.3cm{\hfil2.1\kern0.45cm} & 0.01\\
7872 & ~1995  May  28~ & 600 & \hbox to1.3cm{\hfil2.0\kern0.45cm} & 0.04\\
7907 & ~1995  Dec  29~ & 300 & \hbox to1.3cm{\hfil1.6\kern0.45cm} & 0.19\\
7916 & ~1994  May  4~ & 1500 & \hbox to1.3cm{\hfil2.1\kern0.45cm} & 0.01\\
7949 & ~1994  May  5~ & 1200 & \hbox to1.3cm{\hfil1.9\kern0.45cm} & 0.01\\
7971 & ~1995  Feb  3~ & 600 & \hbox to1.3cm{\hfil2.2\kern0.45cm} & 0.51\\
8005 & ~1994  May  6~ & 600 & \hbox to1.3cm{\hfil1.8\kern0.45cm} & 0.01\\
8024 & ~1994  May  7~ & 600 & \hbox to1.3cm{\hfil1.8\kern0.45cm} & 0.06\\
8098 & ~1994  May  3~ & 660 & \hbox to1.3cm{\hfil1.9\kern0.45cm} & 0.01\\
8188 & ~1994  May  4~ & 600 & \hbox to1.3cm{\hfil2.2\kern0.45cm} & 0.01\\
8201 & ~1994  May  7~ & 600 & \hbox to1.3cm{\hfil2.4\kern0.45cm} & 0.06\\
8286 & ~1995  Feb  3~ & 300 & \hbox to1.3cm{\hfil1.8\kern0.45cm} & 0.51\\
8303 & ~1995  May  28~ & 600 & \hbox to1.3cm{\hfil1.3\kern0.45cm} & 0.07\\
8320 & ~1994  May  3~ & 600 & \hbox to1.3cm{\hfil2.0\kern0.45cm} & 0.01\\
8331 & ~1994  May  5~ & 600 & \hbox to1.3cm{\hfil1.7\kern0.45cm} & 0.01\\
8441 & ~1995  May  29~ & 600 & \hbox to1.3cm{\hfil1.7\kern0.45cm} & 0.04\\
8489 & ~1995  May  29~ & 600 & \hbox to1.3cm{\hfil2.0\kern0.45cm} & 0.04\\
8490 & ~1994  May  2~ & 360 & \hbox to1.3cm{\hfil2.2\kern0.45cm} & 0.02\\
8508 & ~1995  May  28~ & 600 & \hbox to1.3cm{\hfil1.6\kern0.45cm} & 0.07\\
8550 & ~1994  May  3~ & 600 & \hbox to1.3cm{\hfil1.8\kern0.45cm} & 0.01\\
8565 & ~1995  May  29~ & 600 & \hbox to1.3cm{\hfil3.0\kern0.45cm} & 0.04\\
8651 & ~1994  May  4~ & 600 & \hbox to1.3cm{\hfil1.7\kern0.45cm} & 0.01\\
8683 & ~1994  May  5~ & 1200 & \hbox to1.3cm{\hfil1.9\kern0.45cm} & 0.01\\
8760 & ~1994  May  6~ & 900 & \hbox to1.3cm{\hfil2.0\kern0.45cm} & 0.01\\
8837 & ~1994  May  4~ & 600 & \hbox to1.3cm{\hfil1.9\kern0.45cm} & 0.01\\
8892 & ~1996  May  12~ & 600 & \hbox to1.3cm{\hfil1.4\kern0.45cm} & 0.02\\
9018 & ~1996  May  11~ & 600 & \hbox to1.3cm{\hfil1.6\kern0.45cm} & 0.02\\
9128 & ~1995  May  28~ & 600 & \hbox to1.3cm{\hfil1.3\kern0.45cm} & 0.07\\
9211 & ~1994  May  5~ & 1200 & \hbox to1.3cm{\hfil2.2\kern0.45cm} & 0.01\\
9219 & ~1995  May  28~ & 600 & \hbox to1.3cm{\hfil1.5\kern0.45cm} & 0.07\\
9240 & ~1994  May  5~ & 1800 & \hbox to1.3cm{\hfil2.1\kern0.45cm} & 0.01\\
9405 & ~1995  May  29~ & 600 & \hbox to1.3cm{\hfil2.4\kern0.45cm} & 0.04\\
9426 & ~1995  May  28~ & 900 & \hbox to1.3cm{\hfil1.5\kern0.45cm} & 0.07\\
9769 & ~1996  May  14~ & 600 & \hbox to1.3cm{\hfil1.9\kern0.45cm} & 0.01\\
9906 & ~1994  May  5~ & 1380 & \hbox to1.3cm{\hfil2.3\kern0.45cm} & 0.01\\
9992 & ~1995  May  29~ & 600 & \hbox to1.3cm{\hfil2.1\kern0.45cm} & 0.04\\
10736 & ~1996  May  12~ & 600 & \hbox to1.3cm{\hfil1.4\kern0.45cm} & 0.02\\
10792 & ~1996  May  12~ & 1200 & \hbox to1.3cm{\hfil1.4\kern0.45cm} & 0.02\\
10806 & ~1996  May  11~ & 600 & \hbox to1.3cm{\hfil1.8\kern0.45cm} & 0.02\\
11283 & ~1996  May  12~ & 720 & \hbox to1.3cm{\hfil1.3\kern0.45cm} & 0.02\\
11557 & ~1994  May  6~ & 420 & \hbox to1.3cm{\hfil1.5\kern0.45cm} & 0.01\\
11707 & ~1996  May  14~ & 600 & \hbox to1.3cm{\hfil1.8\kern0.45cm} & 0.01\\
12048 & ~1994  Dec  3~ & 300 & \hbox to1.3cm{\hfil2.6\kern0.45cm} & 0.02\\
12060 & ~1994  Dec  3~ & 600 & \hbox to1.3cm{\hfil2.4\kern0.45cm} & 0.02\\
12212 & ~1994  Dec  3~ & 480 & \hbox to1.3cm{\hfil2.8\kern0.45cm} & 0.02\\
12554 & ~1995  Dec  23~ & 300 & \hbox to1.3cm{\hfil0.9\kern0.45cm} & 0.02\\
12632 & ~1995  Dec  23~ & 600 & \hbox to1.3cm{\hfil0.9\kern0.45cm} & 0.02\\
12732 & ~1994  Dec  3~ & 600 & \hbox to1.3cm{\hfil2.6\kern0.45cm} & 0.02\\
\noalign{\smallskip}\hline
\end{tabular}
\begin{tabular}{rcrcr}
\hline\noalign{\smallskip}
UGC & date & $t_{\rm exp}$ & seeing & $\sigma_{\rm phot}$ \\
 &  & s & $''$ & mag \\
(1) & (2) & (3) & (4) & (5) \\
\noalign{\smallskip}\hline\noalign{\smallskip}
731 & ~23 Dec 1995~ & 600 & \hbox to1.3cm{\hfil1.0\kern0.45cm} & 0.03\\
1281 & ~24 Dec 1995~ & 900 & \hbox to1.3cm{\hfil1.1\kern0.45cm} & 0.09\\
1501 & ~24 Dec 1995~ & 600 & \hbox to1.3cm{\hfil1.1\kern0.45cm} & 0.09\\
2800 & ~23 Dec 1995~ & 600 & \hbox to1.3cm{\hfil1.1\kern0.45cm} & 0.03\\
3060 & ~24 Dec 1995~ & 600 & \hbox to1.3cm{\hfil1.3\kern0.45cm} & 0.09\\
3137 & ~5 Feb 1995~ & 600 & \hbox to1.3cm{\hfil1.6\kern0.45cm} & 0.45\\
3144 & ~24 Dec 1995~ & 600 & \hbox to1.3cm{\hfil1.2\kern0.45cm} & 0.03\\
3273 & ~25 Dec 1995~ & 600 & \hbox to1.3cm{\hfil1.3\kern0.45cm} & 0.12\\
3317 & ~24 Dec 1995~ & 600 & \hbox to1.3cm{\hfil1.2\kern0.45cm} & 0.03\\
3371 & ~24 Dec 1995~ & 900 & \hbox to1.3cm{\hfil1.4\kern0.45cm} & 0.09\\
3384 & ~26 Dec 1995~ & 900 & \hbox to1.3cm{\hfil1.7\kern0.45cm} & 0.12\\
3390 & ~26 Dec 1995~ & 600 & \hbox to1.3cm{\hfil1.1\kern0.45cm} & 0.12\\
3475 & ~27 Dec 1995~ & 900 & \hbox to1.3cm{\hfil1.0\kern0.45cm} & 0.12\\
3647 & ~26 Dec 1995~ & 900 & \hbox to1.3cm{\hfil1.8\kern0.45cm} & 0.12\\
3698 & ~27 Dec 1995~ & 900 & \hbox to1.3cm{\hfil1.0\kern0.45cm} & 0.12\\
3851 & ~28 Dec 1995~ & 180 & \hbox to1.3cm{\hfil1.6\kern0.45cm} & 0.12\\
3860 & ~26 Dec 1995~ & 600 & \hbox to1.3cm{\hfil1.4\kern0.45cm} & 0.12\\
4274 & ~26 Dec 1995~ & 300 & \hbox to1.3cm{\hfil1.7\kern0.45cm} & 0.12\\
4278 & ~28 Dec 1995~ & 300 & \hbox to1.3cm{\hfil1.5\kern0.45cm} & 0.02\\
4305 & ~28 Dec 1995~ & 180 & \hbox to1.3cm{\hfil1.7\kern0.45cm} & 0.04\\
4325 & ~24 Dec 1995~ & 300 & \hbox to1.3cm{\hfil1.2\kern0.45cm} & 0.03\\
4660 & ~24 Dec 1995~ & 600 & \hbox to1.3cm{\hfil1.6\kern0.45cm} & 0.03\\
5040 & ~26 Dec 1995~ & 600 & \hbox to1.3cm{\hfil1.5\kern0.45cm} & 0.12\\
5336 & ~24 Dec 1995~ & 900 & \hbox to1.3cm{\hfil1.2\kern0.45cm} & 0.03\\
5829 & ~3 Feb 1995~ & 600 & \hbox to1.3cm{\hfil2.6\kern0.45cm} & 0.45\\
6151 & ~26 Dec 1995~ & 600 & \hbox to1.3cm{\hfil1.3\kern0.45cm} & 0.12\\
6713 & ~3 Feb 1995~ & 600 & \hbox to1.3cm{\hfil2.4\kern0.45cm} & 0.45\\
6912 & ~3 Feb 1995~ & 600 & \hbox to1.3cm{\hfil1.7\kern0.45cm} & 0.45\\
7199 & ~27 May 1995~ & 600 & \hbox to1.3cm{\hfil2.5\kern0.45cm} & 0.09\\
7232 & ~27 May 1995~ & 800 & \hbox to1.3cm{\hfil2.8\kern0.45cm} & 0.09\\
7356 & ~27 May 1995~ & 900 & \hbox to1.3cm{\hfil1.7\kern0.45cm} & 0.09\\
7399 & ~28 May 1995~ & 600 & \hbox to1.3cm{\hfil2.5\kern0.45cm} & 0.05\\
7534 & ~5 May 1994~ & 60 & \hbox to1.3cm{\hfil1.9\kern0.45cm} & 0.01\\
7577 & ~2 May 1994~ & 1200 & \hbox to1.3cm{\hfil2.2\kern0.45cm} & 0.02\\
7861 & ~24 Dec 1995~ & 1800 & \hbox to1.3cm{\hfil1.1\kern0.45cm} & 0.03\\
7872 & ~28 May 1995~ & 600 & \hbox to1.3cm{\hfil2.8\kern0.45cm} & 0.05\\
8303 & ~28 May 1995~ & 600 & \hbox to1.3cm{\hfil6.8\kern0.45cm} & 0.09\\
8441 & ~29 May 1995~ & 600 & \hbox to1.3cm{\hfil1.9\kern0.45cm} & 0.05\\
8489 & ~29 May 1995~ & 900 & \hbox to1.3cm{\hfil2.5\kern0.45cm} & 0.05\\
8508 & ~28 May 1995~ & 600 & \hbox to1.3cm{\hfil3.4\kern0.45cm} & 0.09\\
8565 & ~29 May 1995~ & 600 & \hbox to1.3cm{\hfil2.9\kern0.45cm} & 0.05\\
9128 & ~28 May 1995~ & 900 & \hbox to1.3cm{\hfil3.8\kern0.45cm} & 0.09\\
9219 & ~29 May 1995~ & 600 & \hbox to1.3cm{\hfil2.8\kern0.45cm} & 0.05\\
9992 & ~29 May 1995~ & 600 & \hbox to1.3cm{\hfil3.4\kern0.45cm} & 0.05\\
12554 & ~23 Dec 1995~ & 300 & \hbox to1.3cm{\hfil1.0\kern0.45cm} & 0.03\\
12632 & ~23 Dec 1995~ & 600 & \hbox to1.3cm{\hfil1.0\kern0.45cm} & 0.03\\
\noalign{\smallskip}\hline
~ & ~& ~& ~& ~\\
~ & ~& ~& ~& ~\\
~ & ~& ~& ~& ~\\
~ & ~& ~& ~& ~\\
~ & ~& ~& ~& ~\\
~ & ~& ~& ~& ~\\
~ & ~& ~& ~& ~\\
~ & ~& ~& ~& ~\\
~ & ~& ~& ~& ~\\
~ & ~& ~& ~& ~\\
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrrr}
\hline\noalign{\smallskip}
UGC ~& $\epsilon$ & PA & $m_{25}$ & $m_{\rm lim}$ & $m_{\rm ext}$ & $\mu_{\rm lim}$ & $\mu_{\rm c}$ & $\mu_0$ & M$_R$ & $\sigma_{\rm phot}$ & $h$ & $d_{25}$ & $d_{26.5}$ & $r_{20}$ & $r_{50}$ & $r_{80}$ \\
\noalign{\smallskip}
 (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17) \\
\noalign{\smallskip}\hline\noalign{\smallskip}
 192\rlap{$^a$} ~& 0.474 & 133 & 9.75 & 9.93 & 9.79 & 24.08 & 21.35 & 20.76 & -15.21 & 0.05 & 92.7 & 1015 & -- &   74 &  145 &  239 \\
 731 ~& 0.506 & 73 & 13.50 & 13.52 & 13.29 & 24.95 & 21.86 & 22.24 & -16.63 & 0.02 & 45.8 & 249 & -- &   29 &   63 &  104 \\
 1249\rlap{$^b$} ~& 0.629 & 151 & 11.63 & 11.60 & 11.58 & 25.78 & 22.13 & 21.05 & -17.94 & 0.22 & 56.4 & 396 & 463 &   42 &   91 &  144 \\
 1281 ~& 0.872 & 40 & 12.72 & 12.61 & 12.61 & 26.64 & 21.00 & 20.51 & -16.17 & 0.02 & 45.9 & 359 & 582 &   41 &   79 &  133 \\
 1438\rlap{$^b$} ~& 0.347 & 87 & 12.70 & 12.65 & 12.65 & 27.62 & 19.59 & 19.52 & -18.27 & 0.22 & 13.6 & 140 & 184 &   11 &   22 &   41 \\
 1501 ~& 0.774 & 1 & 11.70 & 11.65 & 11.63 & 26.10 & 21.28 & 20.65 & -17.27 & 0.02 & 58.5 & 448 & 592 &   47 &   93 &  158 \\
 1547 ~& 0.000 & 90 & 14.02 & 13.74 & 13.70 & 26.50 & 21.30 & 21.63 & -17.98 & 0.05 & 15.6 & 98 & 162 &   12 &   27 &   54 \\
 1551 ~& 0.105 & 119 & 13.63 & 13.49 & 13.45 & 27.37 & 21.25 & 21.74 & -18.26 & 0.05 & 22.1 & 132 & 169 &   18 &   35 &   57 \\
 1865 ~& 0.152 & 65 & 14.03 & 13.90 & 13.58 & 25.46 & 22.39 & 22.59 & -16.56 & 0.02 & 29.3 & 130 & 196 &   21 &   45 &   82 \\
 2014\rlap{$^b$} ~& 0.604 & 176 & 14.49 & 14.33 & 14.26 & 26.28 & 22.38 & 22.12 & -15.86 & 0.22 & 26.2 & 136 & 196 &   20 &   40 &   64 \\
 2017 ~& 0.500 & 45 & 15.62 & 15.37 & 15.19 & 25.69 & 23.11 & 22.73 & -16.02 & 0.05 & 21.1 & 90 & 169 &   16 &   32 &   51 \\
 2023 ~& 0.000 & 89 & 13.31 & 13.16 & 13.01 & 25.85 & 22.07 & 21.79 & -17.20 & 0.02 & 25.3 & 152 & 214 &   20 &   42 &   77 \\
 2034 ~& 0.000 & 90 & 12.93 & 12.85 & 12.67 & 25.46 & 21.76 & 21.56 & -17.45 & 0.05 & 25.5 & 155 & 220 &   21 &   42 &   77 \\
 2053 ~& 0.630 & 38 & 14.73 & 14.57 & 14.54 & 26.75 & 22.66 & 21.46 & -16.02 & 0.05 & 19.3 & 124 & 169 &   19 &   34 &   54 \\
 2455 ~& 0.165 & 37 & 11.42 & 11.38 & 11.36 & 26.36 & 19.70 & 19.64 & -18.47 & 0.05 & 23.2 & 231 & 298 &   18 &   38 &   69 \\
 2603\rlap{$^b$} ~& 0.588 & 64 & 14.68 & 14.54 & 14.44 & 25.97 & 21.85 & 21.99 & -18.88 & 0.18 & 25.1 & 142 & 257 &   20 &   40 &   61 \\
 2800 ~& 0.604 & 106 & 13.46 & 13.31 & 13.28 & 26.26 & 20.14 & 20.69 & -19.06 & 0.02 & 28.5 & 210 & 319 &   22 &   44 &   77 \\
 3056\rlap{$^b$} ~& 0.534 & 120 & 10.55 & 10.56 & 10.52 & 24.90 & 16.19 & 20.33 & -17.34 & 0.22 & 57.9 & 500 & -- &   16 &   35 &   83 \\
 3060 ~& 0.789 & 24 & 10.97 & 10.93 & 10.92 & 25.88 & 20.61 & 20.31 & -17.39 & 0.07 & 77.8 & 708 & 907 &   63 &  129 &  227 \\
 3137\rlap{$^b$} ~& 0.765 & 74 & 13.2 & 12.9 & 12.9 & 27.1 & 20.9 & 22.7 & -18.7 & 0.51 & 64.7 & 283 & 457 &   27 &   58 &  127 \\
 3144 ~& 0.516 & 113 & 13.84 & 13.73 & 13.69 & 26.49 & 21.28 & 21.27 & -18.08 & 0.02 & 22.3 & 161 & 203 &   18 &   35 &   64 \\
 3273\rlap{$^{a,b}$} ~& 0.603 & 38 & 13.4 & 13.3 & 13.3 & 25.8 & 21.0 & 21.3 & -17.1 & 0.51 & 25.1 & 178 & 249 &   17 &   38 &   69 \\
 3317 ~& 0.355 & 18 & 14.84 & 14.57 & 14.47 & 27.08 & 22.51 & 22.37 & -17.24 & 0.02 & 21.8 & 111 & 150 &   17 &   36 &   58 \\
 3371 ~& 0.378 & 130 & 13.64 & 13.28 & 13.07 & 26.01 & 22.43 & 22.78 & -17.74 & 0.07 & 52.6 & 213 & 339 &   38 &   79 &  134 \\
 3384\rlap{$^b$} ~& 0.000 & 135 & 14.51 & 14.49 & 14.44 & 25.17 & 21.21 & 21.25 & -17.31 & 0.18 &  9.7 & 96 & -- &    9 &   21 &   38 \\
 3390\rlap{$^{a,b}$} ~& 0.357 & 41 & 13.31 & 13.24 & 13.16 & 26.05 & 19.93 & 21.39 & -18.67 & 0.18 & 22.5 & 140 & 182 &   15 &   33 &   58 \\
 3475 ~& 0.421 & 73 & 13.51 & 13.55 & 13.44 & 24.68 & 20.15 & 20.49 & -17.06 & 0.05 & 18.4 & 158 & -- &   15 &   30 &   49 \\
 3647\rlap{$^b$} ~& 0.000 & 34 & 14.06 & 13.83 & 13.69 & 26.05 & 22.12 & 22.18 & -17.71 & 0.18 & 20.4 & 104 & 228 &   16 &   33 &   61 \\
 3698\rlap{$^b$} ~& 0.294 & 179 & 14.66 & 14.47 & 14.46 & 26.44 & 21.85 & 20.85 & -15.42 & 0.18 & 10.3 & 80 & 133 &   11 &   19 &   35 \\
 3711 ~& 0.385 & 101 & 12.18 & 12.18 & 12.13 & 25.05 & 18.86 & 20.38 & -17.76 & 0.01 & 21.9 & 183 & -- &   12 &   26 &   53 \\
 3817\rlap{$^b$} ~& 0.000 & 90 & 15.34 & 14.94 & 14.76 & 26.15 & 23.15 & 22.54 & -15.13 & 0.22 & 15.9 & 72 & 129 &   14 &   28 &   49 \\
 3851 ~& 0.642 & 28 & 11.02 & 10.92 & 10.89 & 25.76 & 21.82 & 21.44 & -16.86 & 0.02 & 87.9 & 594 & 1034 &   77 &  135 &  246 \\
 3860\rlap{$^b$} ~& 0.482 & 24 & 14.48 & 14.33 & 14.29 & 26.57 & 23.23 & 21.60 & -15.00 & 0.18 & 17.9 & 115 & 159 &   15 &   29 &   51 \\
 3966 ~& 0.000 & 90 & 14.56 & 14.40 & 14.14 & 25.88 & 23.14 & 22.24 & -14.87 & 0.02 & 18.6 & 94 & 143 &   19 &   34 &   59 \\
 4173 ~& 0.397 & 138 & 14.30 & 13.58 & 13.37 & 26.56 & 22.37 & 23.77 & -17.81 & 0.02 & 61.4 & 133 & 294 &   28 &   78 &  139 \\
 4274\rlap{$^b$} ~& 0.075 & 158 & 11.29 & 11.27 & 11.23 & 25.37 & 19.77 & 20.66 & -17.95 & 0.18 & 23.2 & 185 & 257 &   15 &   23 &   46 \\
 4278 ~& 0.882 & 173 & 12.47 & 12.45 & 12.45 & 25.78 & 20.29 & 20.20 & -17.73 & 0.02 & 45.4 & 348 & 454 &   34 &   68 &  112 \\
 4305 ~& 0.246 & 30 & 11.11 & 10.98 & 10.93 & 26.44 & 22.21 & 21.38 & -16.78 & 0.01 & 59.7 & 389 & 565 &   56 &  105 &  175 \\
 4325 ~& 0.356 & 56 & 12.10 & 12.04 & 12.02 & 26.73 & 21.18 & 21.13 & -18.10 & 0.02 & 35.9 & 241 & 304 &   28 &   55 &   91 \\
 4426\rlap{$^b$} ~& 0.303 & 3 & 14.62 & 14.32 & 14.23 & 27.13 & 22.73 & 22.64 & -14.87 & 0.22 & 24.2 & 113 & 161 &   19 &   40 &   65 \\
 4483\rlap{$^b$} ~& 0.444 & 167 & 14.48 & 14.51 & 14.27 & 24.84 & 21.96 & 21.79 & -13.59 & 0.18 & 19.2 & 101 & -- &   15 &   25 &   46 \\
 4499 ~& 0.173 & 162 & 13.01 & 12.90 & 12.86 & 26.63 & 20.50 & 21.29 & -17.78 & 0.02 & 21.5 & 149 & 203 &   15 &   36 &   62 \\
 4543 ~& 0.000 & 90 & 13.56 & 13.28 & 13.22 & 26.69 & 20.61 & 22.02 & -19.24 & 0.05 & 23.0 & 123 & 205 &   15 &   36 &   71 \\
 4660 ~& 0.000 & 90 & 14.75 & 14.48 & 14.40 & 26.69 & 21.31 & 22.25 & -18.21 & 0.02 & 13.9 & 71 & 113 &    9 &   21 &   41 \\
 4704 ~& 0.861 & 116 & 13.94 & 13.87 & 13.84 & 25.63 & 21.32 & 21.68 & -16.23 & 0.02 & 43.3 & 246 & 345 &   32 &   63 &  100 \\
 4945 ~& 0.000 & 90 & 15.02 & 14.89 & 14.46 & 25.48 & 23.00 & 22.77 & -14.67 & 0.02 & 18.4 & 73 & 143 &   15 &   30 &   57 \\
 5040 ~& 0.000 & 90 & 13.70 & 13.55 & 13.51 & 27.10 & 20.61 & 22.19 & -20.31 & 0.05 & 23.0 & 115 & 151 &   15 &   32 &   53 \\
 5139 ~& 0.000 & 90 & 13.33 & 13.17 & 12.72 & 25.47 & 24.00 & 22.68 & -16.47 & 0.01 & 42.4 & 182 & 291 &   46 &   81 &  140 \\
 5221 ~& 0.423 & 143 & 9.72 & 9.72 & 9.71 & 24.96 & 19.36 & 18.69 & -18.61 & 0.02 & 36.1 & 451 & -- &   38 &   69 &  114 \\
 5272 ~& 0.640 & 114 & 13.95 & 13.86 & 13.83 & 26.28 & 22.05 & 21.24 & -15.11 & 0.01 & 21.5 & 142 & 201 &   19 &   36 &   57 \\
 5322\rlap{$^b$} ~& 0.612 & 63 & 7.70 & 7.70 & 7.69 & 25.24 & -0.07 & 17.33 & -21.23 & 0.18 & 54.5 & 956 & -- &   43 &   89 &  166 \\
 5336 ~& 0.399 & 60 & 14.11 & 13.36 & 13.07 & 25.83 & 23.72 & 23.55 & -14.79 & 0.02 & 70.6 & 184 & 416 &   54 &  108 &  167 \\
\noalign{\smallskip}\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrrr}
\hline\noalign{\smallskip}
UGC ~& $\epsilon$ & PA & $m_{25}$ & $m_{\rm lim}$ & $m_{\rm ext}$ & $\mu_{\rm lim}$ & $\mu_{\rm c}$ & $\mu_0$ & M$_R$ & $\sigma_{\rm phot}$ & $h$ & $d_{25}$ & $d_{26.5}$ & $r_{20}$ & $r_{50}$ & $r_{80}$ \\
\noalign{\smallskip}
 (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17) \\
\noalign{\smallskip}\hline\noalign{\smallskip}
 5340 ~& 0.501 & 8 & 14.57 & 14.44 & 14.37 & 26.07 & 21.85 & 21.99 & -14.57 & 0.01 & 18.9 & 103 & 169 &   13 &   27 &   48 \\
 5364 ~& 0.497 & 102 & 13.02 & 12.84 & 12.60 & 25.51 & 23.71 & 22.78 & -14.15 & 0.01 & 69.3 & 276 & 455 &   57 &  102 &  165 \\
 5398 ~& 0.231 & 49 & 9.51 & 9.51 & 9.47 & 25.19 & 17.96 & 19.89 & -18.43 & 0.01 & 51.8 & 478 & -- &   25 &   65 &  132 \\
 5414 ~& 0.416 & 38 & 12.59 & 12.48 & 12.47 & 27.82 & 21.85 & 21.18 & -17.55 & 0.02 & 30.4 & 210 & 270 &   27 &   53 &   85 \\
 5455 ~& 0.440 & 147 & 15.85 & 15.37 & 15.33 & 27.22 & 23.02 & 22.47 & -16.54 & 0.05 & 15.1 & 68 & 119 &   13 &   26 &   47 \\
 5478 ~& 0.000 & 42 & 15.19 & 15.04 & 14.57 & 25.42 & 22.62 & 22.91 & -16.80 & 0.07 & 18.7 & 70 & 115 &   15 &   30 &   58 \\
 5612\rlap{$^b$} ~& 0.193 & 166 & 12.4 & 12.3 & 12.2 & 25.7 & 20.9 & 21.4 & -18.6 & 0.51 & 32.0 & 205 & 251 &   24 &   51 &   86 \\
 5666\rlap{$^b$} ~& 0.630 & 48 & 10.70 & 10.78 & 10.65 & 24.69 & 22.12 & 22.14 & -17.23 & 0.18 & 137.8 & 779 & -- &  111 &  217 &  315 \\
 5688\rlap{$^b$} ~& 0.360 & 133 & 13.42 & 13.33 & 13.22 & 25.89 & 21.32 & 22.00 & -19.18 & 0.06 & 28.7 & 162 & 214 &   21 &   46 &   76 \\
 5706 ~& 0.573 & 100 & 16.38 & 15.84 & 15.72 & 26.45 & 23.23 & 23.35 & -16.24 & 0.07 & 21.7 & 71 & 129 &   17 &   33 &   53 \\
 5721 ~& 0.504 & 96 & 12.60 & 12.59 & 12.58 & 25.40 & 19.15 & 19.47 & -16.58 & 0.02 & 13.6 & 143 & 179 &   11 &   23 &   40 \\
 5740\rlap{$^b$} ~& 0.358 & 123 & 13.9 & 13.8 & 13.8 & 26.5 & 21.4 & 21.7 & -16.6 & 0.51 & 19.3 & 122 & 166 &   15 &   32 &   55 \\
 5764\rlap{$^b$} ~& 0.474 & 48 & 15.2 & 14.9 & 14.9 & 27.0 & 22.2 & 21.9 & -14.9 & 0.51 & 14.0 & 81 & 123 &   12 &   24 &   43 \\
 5829 ~& 0.000 & 81 & 12.86 & 12.59 & 12.46 & 26.39 & 22.60 & 22.43 & -17.33 & 0.01 & 38.8 & 188 & 296 &   33 &   65 &  115 \\
 5846 ~& 0.142 & 90 & 15.05 & 14.65 & 14.52 & 26.90 & 23.32 & 22.69 & -16.08 & 0.02 & 18.9 & 78 & 126 &   16 &   32 &   54 \\
 5860\rlap{$^b$} ~& 0.462 & 92 & 12.60 & 12.58 & 12.57 & 26.00 & 17.96 & 19.62 & -18.63 & 0.18 & 11.6 & 119 & 165 &    5 &   13 &   30 \\
 5918 ~& 0.508 & 83 & 14.91 & 14.22 & 14.05 & 26.15 & 23.28 & 23.43 & -15.38 & 0.01 & 46.2 & 120 & 310 &   31 &   66 &  114 \\
 5935\rlap{$^b$} ~& 0.609 & 97 & 12.05 & 11.98 & 11.97 & 27.06 & 17.78 & 20.79 & -20.14 & 0.06 & 31.0 & 244 & 326 &   11 &   33 &   77 \\
 5986 ~& 0.730 & 40 & 11.13 & 11.07 & 11.07 & 26.59 & 19.17 & 20.00 & -18.63 & 0.02 & 45.8 & 419 & 567 &   34 &   72 &  127 \\
 6016\rlap{$^b$} ~& 0.300 & 56 & 14.8 & 14.6 & 14.5 & 26.2 & 21.7 & 22.6 & -17.6 & 0.51 & 19.4 & 89 & 144 &   13 &   29 &   51 \\
 6021\rlap{$^b$} ~& 0.000 & 116 & 12.42 & 12.41 & 12.39 & 25.69 & 18.92 & 19.30 & -20.14 & 0.18 & 10.1 & 106 & 132 &    9 &   19 &   32 \\
 6024 ~& 0.626 & 66 & 11.76 & 11.73 & 11.73 & 26.00 & 19.04 & 19.12 & -20.10 & 0.01 & 19.3 & 207 & 353 &   15 &   32 &   56 \\
 6126\rlap{$^b$} ~& 0.825 & 164 & 12.52 & 12.50 & 12.49 & 25.32 & 19.73 & 20.16 & -17.26 & 0.06 & 32.1 & 307 & -- &   23 &   52 &   94 \\
 6151\rlap{$^b$} ~& 0.000 & 90 & 14.24 & 13.99 & 13.91 & 27.02 & 22.00 & 22.24 & -17.27 & 0.18 & 18.2 & 98 & 142 &   15 &   32 &   54 \\
 6161\rlap{$^b$} ~& 0.597 & 49 & 13.53 & 13.44 & 13.41 & 26.31 & 20.59 & 21.41 & -17.14 & 0.06 & 24.0 & 160 & 217 &   15 &   36 &   64 \\
 6251\rlap{$^b$} ~& 0.112 & 13 & 14.85 & 14.66 & 14.52 & 25.97 & 22.07 & 22.37 & -16.08 & 0.18 & 14.7 & 70 & 106 &    9 &   21 &   40 \\
 6406 ~& 0.150 & 167 & 12.50 & 12.38 & 12.31 & 26.40 & 17.38 & 23.28 & -19.35 & 0.02 & 39.1 & 124 & 231 &    4 &   11 &   49 \\
 6446 ~& 0.161 & 26 & 12.17 & 12.10 & 12.05 & 26.23 & 20.30 & 21.17 & -18.35 & 0.02 & 28.5 & 201 & 273 &   19 &   43 &   80 \\
 6456\rlap{$^b$} ~& 0.547 & 166 & 14.73 & 14.43 & 14.39 & 26.79 & 21.69 & 22.41 & -13.05 & 0.18 & 22.5 & 106 & 177 &   14 &   30 &   61 \\
 6565 ~& 0.272 & 162 & 11.26 & 11.21 & 11.19 & 26.00 & 19.71 & 20.75 & -16.34 & 0.01 & 32.3 & 253 & 364 &   16 &   36 &   78 \\
 6628 ~& 0.000 & 90 & 12.34 & 12.17 & 12.08 & 26.62 & 20.95 & 21.79 & -18.85 & 0.01 & 35.8 & 200 & 294 &   28 &   56 &  102 \\
 6682\rlap{$^b$} ~& 0.190 & 24 & 13.97 & 13.70 & 13.56 & 26.18 & 22.08 & 22.42 & -17.47 & 0.18 & 27.0 & 126 & 200 &   21 &   46 &   78 \\
 6817 ~& 0.478 & 65 & 13.10 & 13.03 & 12.84 & 25.36 & 22.64 & 22.38 & -15.18 & 0.01 & 48.5 & 230 & 346 &   37 &   70 &  118 \\
 6840 ~& 0.194 & 72 & 13.52 & 13.30 & 13.22 & 26.59 & 20.88 & 21.83 & -17.77 & 0.02 & 26.3 & 152 & 223 &   16 &   46 &   83 \\
 6912\rlap{$^b$} ~& 0.315 & 143 & 13.1 & 13.1 & 13.1 & 24.9 & 21.0 & 20.8 & -18.8 & 0.51 & 16.4 & 164 & -- &   14 &   30 &   56 \\
 6917\rlap{$^b$} ~& 0.439 & 125 & 11.6 & 11.6 & 11.6 & 25.5 & 20.0 & 20.7 & -19.6 & 0.51 & 38.6 & 262 & 302 &   28 &   56 &   92 \\
 6944 ~& 0.547 & 25 & 12.21 & 12.21 & 12.20 & 25.32 & 18.00 & 19.52 & -21.19 & 0.02 & 17.0 & 179 & 213 &   12 &   27 &   52 \\
 6955 ~& 0.613 & 67 & 13.06 & 12.93 & 12.90 & 26.12 & 22.40 & 22.13 & -17.42 & 0.01 & 50.1 & 252 & 342 &   37 &   69 &  112 \\
 6956 ~& 0.169 & 142 & 14.42 & 14.00 & 13.81 & 26.89 & 22.09 & 23.24 & -17.19 & 0.01 & 33.4 & 114 & 186 &   21 &   49 &   89 \\
 6995\rlap{$^b$} ~& 0.100 & 1 & 12.20 & 12.15 & 12.15 & 27.70 & 18.86 & 19.72 & -19.65 & 0.18 & 13.0 & 126 & 170 &    9 &   19 &   37 \\
 7047 ~& 0.155 & 34 & 12.67 & 12.56 & 12.50 & 26.24 & 21.61 & 21.40 & -15.22 & 0.02 & 27.0 & 171 & 235 &   23 &   43 &   75 \\
 7125 ~& 0.773 & 85 & 13.21 & 13.13 & 13.12 & 26.23 & 21.04 & 21.19 & -18.34 & 0.01 & 34.2 & 252 & 335 &   25 &   52 &   97 \\
 7151\rlap{$^b$} ~& 0.770 & 102 & 12.10 & 12.07 & 12.05 & 25.56 & 20.50 & 20.70 & -15.67 & 0.06 & 43.7 & 372 & 508 &   34 &   74 &  135 \\
 7199 ~& 0.345 & 12 & 12.69 & 12.60 & 12.58 & 26.43 & 20.66 & 20.92 & -15.14 & 0.07 & 21.8 & 165 & 233 &   16 &   33 &   62 \\
 7204\rlap{$^b$} ~& 0.806 & 134 & 12.3 & 12.3 & 12.3 & 26.5 & 20.6 & 19.8 & -19.3 & 0.51 & 30.4 & 286 & 398 &   29 &   54 &   92 \\
 7232 ~& 0.178 & 65 & 12.48 & 12.43 & 12.41 & 25.73 & 20.81 & 19.96 & -15.31 & 0.07 & 14.8 & 142 & 206 &   15 &   28 &   47 \\
 7261 ~& 0.000 & 121 & 12.29 & 12.18 & 12.13 & 26.78 & 20.35 & 21.85 & -17.71 & 0.01 & 35.1 & 204 & 265 &   21 &   50 &   88 \\
 7278\rlap{$^b$} ~& 0.063 & 20 & 9.45 & 9.41 & 9.39 & 26.51 & 18.90 & 20.15 & -18.33 & 0.18 & 53.3 & 481 & 631 &   32 &   74 &  153 \\
 7306\rlap{$^b$} ~& 0.733 & 160 & 9.65 & 9.57 & 9.55 & 26.08 & 21.28 & 21.26 & -17.87 & 0.18 & 174.6 & 1212 & 1793 &  139 &  282 &  478 \\
 7323 ~& 0.246 & 29 & 10.77 & 10.69 & 10.64 & 25.96 & 20.68 & 20.91 & -18.90 & 0.01 & 53.7 & 382 & 527 &   42 &   86 &  145 \\
 7356 ~& 0.330 & 159 & 14.79 & 14.59 & 14.52 & 26.37 & 22.50 & 21.82 & -13.20 & 0.07 & 15.1 & 88 & 130 &   15 &   28 &   45 \\
 7399 ~& 0.358 & 126 & 12.57 & 12.52 & 12.50 & 26.18 & 19.62 & 20.25 & -17.12 & 0.01 & 17.8 & 155 & 206 &   14 &   30 &   52 \\
\noalign{\smallskip}\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrrr}
\hline\noalign{\smallskip}
UGC ~& $\epsilon$ & PA & $m_{25}$ & $m_{\rm lim}$ & $m_{\rm ext}$ & $\mu_{\rm lim}$ & $\mu_{\rm c}$ & $\mu_0$ & M$_R$ & $\sigma_{\rm phot}$ & $h$ & $d_{25}$ & $d_{26.5}$ & $r_{20}$ & $r_{50}$ & $r_{80}$ \\
\noalign{\smallskip}
 (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17) \\
\noalign{\smallskip}\hline\noalign{\smallskip}
 7408 ~& 0.279 & 96 & 13.22 & 13.08 & 13.02 & 25.99 & 21.60 & 21.56 & -16.60 & 0.01 & 24.2 & 155 & 234 &   20 &   40 &   71 \\
 7490 ~& 0.000 & 90 & 12.44 & 12.31 & 12.25 & 26.54 & 21.31 & 21.33 & -17.40 & 0.01 & 27.3 & 180 & 257 &   24 &   47 &   81 \\
 7524\rlap{$^b$} ~& 0.368 & 131 & 9.76 & 9.65 & 9.58 & 26.04 & 20.97 & 21.70 & -18.14 & 0.18 & 135.1 & 867 & 1111 &  116 &  225 &  395 \\
 7534 ~& 0.000 & 36 & 13.84 & 13.75 & 13.46 & 25.59 & 0.00 & 22.45 & -16.19 & 0.01 & 24.8 & 120 & 167 &   25 &   42 &   76 \\
 7559\rlap{$^b$} ~& 0.476 & 157 & 14.14 & 13.87 & 13.87 & 25.69 & 22.80 & 23.08 & -13.66 & 0.06 & 44.6 & 157 & 283 &   26 &   51 &   81 \\
 7577 ~& 0.577 & 127 & 12.25 & 12.14 & 12.10 & 26.08 & 22.28 & 21.56 & -15.62 & 0.02 & 50.8 & 318 & 451 &   43 &   82 &  137 \\
 7592 ~& 0.210 & 66 & 9.27 & 9.26 & 9.24 & 25.25 & 18.38 & 20.09 & -18.48 & 0.01 & 50.5 & 454 & -- &   26 &   57 &  112 \\
 7599 ~& 0.474 & 126 & 14.51 & 14.39 & 14.34 & 27.01 & 22.04 & 21.66 & -13.38 & 0.02 & 16.9 & 97 & 128 &   14 &   27 &   43 \\
 7603 ~& 0.667 & 17 & 12.36 & 12.32 & 12.31 & 26.38 & 20.09 & 19.61 & -16.88 & 0.01 & 20.8 & 204 & 272 &   20 &   37 &   63 \\
 7608 ~& 0.000 & 90 & 13.63 & 13.29 & 13.19 & 27.15 & 22.26 & 22.63 & -16.43 & 0.01 & 30.4 & 135 & 217 &   22 &   49 &   87 \\
 7648\rlap{$^b$} ~& 0.313 & 176 & 11.66 & 11.64 & 11.62 & 25.36 & 19.70 & 19.71 & -17.64 & 0.06 & 18.8 & 192 & 264 &   14 &   29 &   55 \\
 7651\rlap{$^b$} ~& 0.534 & 120 & 9.42 & 9.41 & 9.40 & 25.88 & 18.30 & 18.68 & -20.22 & 0.06 & 40.9 & 447 & 562 &   30 &   67 &  114 \\
 7673 ~& 0.300 & 35 & 14.92 & 14.54 & 14.48 & 27.15 & 22.73 & 22.42 & -15.16 & 0.02 & 19.2 & 89 & 145 &   17 &   33 &   57 \\
 7690 ~& 0.000 & 24 & 12.56 & 12.53 & 12.51 & 26.42 & 19.98 & 19.91 & -16.98 & 0.01 & 11.8 & 121 & 148 &   10 &   21 &   40 \\
 7698 ~& 0.466 & 168 & 13.32 & 12.94 & 12.84 & 26.15 & 23.26 & 22.53 & -14.90 & 0.01 & 50.4 & 226 & 369 &   46 &   86 &  142 \\
 7723\rlap{$^b$} ~& 0.284 & 117 & 11.6 & 11.6 & 11.6 & 25.2 & 19.5 & 20.6 & -18.7 & 0.51 & 25.4 & 206 & -- &   15 &   32 &   63 \\
 7831 ~& 0.535 & 119 & 9.93 & 9.93 & 9.92 & 25.47 & 18.99 & 18.70 & -18.66 & 0.02 & 32.7 & 402 & 499 &   28 &   55 &   97 \\
 7853\rlap{$^b$} ~& 0.226 & 10 & 10.39 & 10.38 & 10.35 & 25.25 & 19.17 & 19.75 & -19.11 & 0.06 & 32.1 & 314 & -- &   26 &   61 &  101 \\
 7861 ~& 0.000 & 90 & 12.00 & 11.84 & 11.81 & 27.89 & 19.81 & 23.38 & -17.96 & 0.07 & 44.8 & 134 & 257 &   12 &   25 &   52 \\
 7866 ~& 0.270 & 10 & 13.40 & 13.25 & 13.18 & 26.09 & 22.08 & 21.79 & -15.23 & 0.01 & 24.7 & 153 & 223 &   20 &   42 &   73 \\
 7872 ~& 0.324 & 177 & 14.75 & 14.75 & 14.44 & 24.99 & 22.05 & 22.58 & -18.02 & 0.04 & 21.2 & 94 & -- &   12 &   29 &   51 \\
 7907\rlap{$^b$} ~& 0.846 & 35 & 10.64 & 10.51 & 10.51 & 26.27 & 19.85 & 20.53 & -18.98 & 0.18 & 96.0 & 785 & 1300 &   68 &  157 &  299 \\
 7916 ~& 0.700 & 170 & 14.99 & 14.92 & 14.70 & 25.44 & 23.53 & 23.04 & -14.93 & 0.01 & 42.0 & 153 & 222 &   27 &   50 &   82 \\
 7949 ~& 0.507 & 74 & 14.34 & 14.13 & 14.05 & 26.35 & 23.08 & 22.28 & -14.37 & 0.01 & 28.0 & 145 & 217 &   26 &   47 &   78 \\
 7971\rlap{$^b$} ~& 0.200 & 35 & 12.6 & 12.6 & 12.5 & 25.9 & 21.2 & 21.0 & -17.1 & 0.51 & 23.0 & 165 & 209 &   20 &   40 &   68 \\
 8005 ~& 0.643 & 35 & 11.70 & 11.47 & 11.47 & 26.27 & 20.26 & 20.41 & -20.25 & 0.01 & 36.8 & 381 & 909 &   33 &   76 &  185 \\
 8024\rlap{$^b$} ~& 0.463 & 33 & 13.88 & 13.69 & 13.64 & 26.35 & 22.57 & 21.77 & -14.78 & 0.06 & 24.5 & 142 & 218 &   23 &   41 &   70 \\
 8098 ~& 0.647 & 23 & 12.60 & 12.50 & 12.47 & 26.30 & 21.50 & 21.34 & -18.07 & 0.01 & 42.0 & 272 & 376 &   32 &   64 &  112 \\
 8188 ~& 0.106 & 90 & 11.19 & 11.09 & 10.99 & 25.88 & 22.04 & 21.20 & -17.37 & 0.01 & 52.0 & 352 & 489 &   53 &  101 &  162 \\
 8201\rlap{$^b$} ~& 0.511 & 94 & 12.85 & 12.71 & 12.68 & 26.97 & 22.71 & 21.08 & -15.79 & 0.06 & 32.4 & 237 & 314 &   39 &   68 &  105 \\
 8286\rlap{$^b$} ~& 0.759 & 28 & 11.3 & 11.3 & 11.2 & 25.6 & 19.6 & 19.4 & -17.2 & 0.51 & 34.4 & 346 & 431 &   30 &   59 &  101 \\
 8303 ~& 0.000 & 90 & 13.16 & 12.99 & 12.94 & 26.93 & 21.95 & 21.31 & -18.24 & 0.07 & 18.9 & 136 & 191 &   17 &   33 &   65 \\
 8320 ~& 0.380 & 150 & 12.53 & 12.47 & 12.38 & 25.36 & 22.35 & 21.49 & -16.47 & 0.01 & 35.3 & 230 & 350 &   31 &   59 &   99 \\
 8331 ~& 0.691 & 139 & 13.94 & 13.80 & 13.77 & 26.27 & 22.24 & 21.63 & -15.08 & 0.01 & 27.8 & 173 & 248 &   23 &   45 &   77 \\
 8441 ~& 0.209 & 70 & 14.05 & 13.79 & 13.71 & 27.85 & 22.18 & 22.47 & -17.80 & 0.04 & 25.6 & 119 & 175 &   19 &   40 &   69 \\
 8489 ~& 0.622 & 104 & 14.04 & 13.95 & 13.93 & 27.19 & 20.56 & 21.27 & -17.58 & 0.04 & 18.0 & 124 & 163 &   12 &   27 &   48 \\
 8490 ~& 0.398 & 175 & 11.22 & 11.19 & 11.18 & 26.06 & 19.76 & 19.95 & -17.28 & 0.02 & 29.0 & 285 & 360 &   24 &   50 &   90 \\
 8508 ~& 0.458 & 119 & 13.43 & 13.27 & 13.27 & 27.83 & 21.64 & 20.85 & -14.57 & 0.07 & 18.6 & 140 & 201 &   18 &   34 &   59 \\
 8550 ~& 0.809 & 169 & 13.12 & 13.05 & 13.05 & 26.37 & 20.34 & 20.16 & -15.57 & 0.01 & 24.2 & 223 & 327 &   21 &   41 &   74 \\
 8565 ~& 0.304 & 179 & 13.11 & 12.95 & 12.93 & 26.74 & 20.93 & 21.13 & -15.65 & 0.04 & 21.4 & 151 & 230 &   19 &   38 &   66 \\
 8651 ~& 0.419 & 76 & 13.95 & 13.75 & 13.72 & 27.49 & 22.63 & 21.70 & -15.13 & 0.01 & 22.4 & 139 & 188 &   22 &   41 &   67 \\
 8683 ~& 0.000 & 90 & 14.40 & 13.82 & 13.78 & 29.84 & 22.28 & 22.49 & -16.72 & 0.01 & 20.5 & 83 & 176 &   15 &   35 &   76 \\
 8760 ~& 0.640 & 33 & 13.94 & 13.75 & 13.74 & 27.28 & 22.32 & 21.27 & -15.11 & 0.01 & 23.0 & 156 & 228 &   24 &   44 &   72 \\
 8837 ~& 0.717 & 22 & 12.97 & 12.88 & 12.83 & 25.41 & 21.91 & 21.83 & -15.71 & 0.01 & 49.5 & 284 & 397 &   39 &   76 &  123 \\
 8892 ~& 0.479 & 52 & 14.33 & 14.02 & 14.00 & 28.22 & 21.86 & 22.01 & -18.31 & 0.02 & 22.2 & 122 & 179 &   19 &   40 &   70 \\
 9018 ~& 0.277 & 90 & 13.64 & 13.46 & 13.44 & 26.92 & 21.54 & 21.33 & -15.99 & 0.02 & 18.0 & 113 & 181 &   14 &   28 &   51 \\
 9128 ~& 0.258 & 19 & 14.10 & 13.97 & 13.89 & 26.15 & 22.76 & 21.54 & -14.33 & 0.07 & 17.2 & 110 & 154 &   18 &   32 &   52 \\
 9211 ~& 0.212 & 107 & 14.61 & 14.51 & 14.29 & 25.93 & 22.56 & 22.38 & -16.21 & 0.01 & 19.4 & 93 & 132 &   15 &   31 &   54 \\
 9219 ~& 0.496 & 99 & 13.13 & 13.07 & 13.06 & 27.25 & 20.70 & 20.89 & -17.34 & 0.07 & 21.0 & 154 & 193 &   17 &   34 &   56 \\
 9240 ~& 0.144 & 90 & 12.61 & 12.53 & 12.49 & 26.09 & 21.60 & 20.80 & -15.78 & 0.01 & 20.6 & 160 & 232 &   20 &   37 &   64 \\
 9405 ~& 0.442 & 147 & 14.09 & 13.91 & 13.85 & 26.38 & 22.00 & 22.18 & -15.55 & 0.04 & 24.6 & 140 & 193 &   19 &   42 &   70 \\
 9426 ~& 0.000 & 90 & 15.34 & 15.03 & 14.91 & 27.13 & 21.84 & 22.63 & -17.96 & 0.07 & 14.0 & 63 & 96 &   10 &   22 &   40 \\
\noalign{\smallskip}\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrrr}
\hline\noalign{\smallskip}
UGC ~& $\epsilon$ & PA & $m_{25}$ & $m_{\rm lim}$ & $m_{\rm ext}$ & $\mu_{\rm lim}$ & $\mu_{\rm c}$ & $\mu_0$ & M$_R$ & $\sigma_{\rm phot}$ & $h$ & $d_{25}$ & $d_{26.5}$ & $r_{20}$ & $r_{50}$ & $r_{80}$ \\
\noalign{\smallskip}
 (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17) \\
\noalign{\smallskip}\hline\noalign{\smallskip}
 9769 ~& 0.353 & 9 & 13.24 & 13.10 & 13.01 & 26.38 & 20.69 & 22.24 & -18.10 & 0.01 & 33.5 & 170 & 238 &   18 &   44 &   83 \\
 9906 ~& 0.307 & 51 & 11.98 & 11.86 & 11.81 & 26.08 & 18.73 & 22.73 & -18.87 & 0.01 & 45.5 & 179 & 310 &    9 &   19 &   66 \\
 9992 ~& 0.319 & 148 & 14.53 & 14.26 & 14.24 & 27.65 & 21.72 & 21.75 & -15.89 & 0.04 & 15.9 & 90 & 149 &   13 &   26 &   49 \\
 10310 ~& 0.298 & 108 & 13.24 & 13.11 & 13.07 & 26.62 & 21.55 & 21.66 & -17.90 & 0.02 & 24.9 & 158 & 217 &   20 &   42 &   71 \\
 10736 ~& 0.727 & 156 & 13.81 & 13.75 & 13.73 & 25.95 & 21.11 & 21.13 & -16.71 & 0.02 & 27.1 & 183 & 229 &   21 &   43 &   68 \\
 10792 ~& 0.339 & 94 & 16.07 & 16.00 & 15.77 & 25.26 & 22.78 & 22.27 & -16.05 & 0.02 & 10.9 & 54 & -- &    9 &   17 &   29 \\
 10806 ~& 0.490 & 81 & 12.87 & 12.83 & 12.83 & 27.10 & 19.85 & 19.94 & -18.45 & 0.02 & 15.1 & 134 & 164 &   13 &   27 &   44 \\
 11283 ~& 0.000 & 90 & 12.94 & 12.89 & 12.84 & 25.88 & 19.47 & 20.84 & -19.78 & 0.01 & 16.8 & 121 & 155 &   12 &   25 &   43 \\
 11557 ~& 0.187 & 106 & 12.90 & 12.88 & 12.82 & 25.54 & 20.00 & 20.73 & -19.71 & 0.01 & 26.2 & 171 & 198 &   17 &   34 &   53 \\
 11707 ~& 0.599 & 56 & 12.97 & 12.93 & 12.77 & 25.62 & 20.66 & 22.08 & -18.60 & 0.02 & 58.0 & 293 & 401 &   29 &   73 &  120 \\
 11861 ~& 0.392 & 125 & 12.25 & 12.51 & 12.23 & 23.84 & 19.37 & 20.87 & -20.79 & 0.02 & 52.9 & 348 & -- &   31 &   60 &   92 \\
 12048 ~& 0.251 & 125 & 12.21 & 12.16 & 12.14 & 26.82 & 20.30 & 20.05 & -19.13 & 0.02 & 19.0 & 170 & 221 &   16 &   31 &   54 \\
 12060 ~& 0.000 & 146 & 13.43 & 13.32 & 13.23 & 26.11 & 21.10 & 21.56 & -17.95 & 0.02 & 20.8 & 145 & 195 &   15 &   36 &   64 \\
 12212 ~& 0.300 & 110 & 14.36 & 14.24 & 14.15 & 26.06 & 21.51 & 21.81 & -16.94 & 0.02 & 17.8 & 115 & 154 &   14 &   30 &   52 \\
 12554 ~& 0.790 & 168 & 10.67 & 10.62 & 10.62 & 26.67 & 19.34 & 19.90 & -19.44 & 0.02 & 73.2 & 674 & 861 &   55 &  125 &  219 \\
 12632 ~& 0.441 & 20 & 12.77 & 12.74 & 12.34 & 25.08 & 21.72 & 22.88 & -17.14 & 0.01 & 84.7 & 339 & -- &   52 &  112 &  186 \\
 12732 ~& 0.184 & 6 & 13.04 & 12.73 & 12.69 & 26.93 & 21.51 & 22.14 & -18.01 & 0.01 & 35.4 & 181 & 308 &   25 &   55 &  104 \\
\noalign{\smallskip}\hline
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrrr}
\hline\noalign{\smallskip}
UGC ~& $\epsilon$ & PA & $m_{25}$ & $m_{\rm lim}$ & $m_{\rm ext}$ & $\mu_{\rm lim}$ & $\mu_{\rm c}$ & $\mu_0$ & M$_R$ & $\sigma_{\rm phot}$ & $h$ & $d_{25}$ & $d_{26.5}$ & $r_{20}$ & $r_{50}$ & $r_{80}$ \\
\noalign{\smallskip}
 (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17) \\
\noalign{\smallskip}\hline\noalign{\smallskip}
 731 ~& 0.506 & 73 & 15.12 & 14.43 & 14.14 & 25.78 & 22.98 & 23.27 & -15.78 & 0.03 & 50.5 & 154 & 284 &   34 &   70 &  110 \\
 1281 ~& 0.872 & 40 & 13.63 & 13.50 & 13.49 & 26.92 & 21.74 & 21.10 & -15.29 & 0.09 & 41.9 & 290 & 405 &   39 &   75 &  121 \\
 1501 ~& 0.774 & 1 & 12.49 & 12.37 & 12.36 & 27.19 & 21.99 & 21.29 & -16.54 & 0.09 & 55.8 & 376 & 497 &   45 &   90 &  151 \\
 2800 ~& 0.604 & 106 & 15.61 & 15.08 & 15.06 & 28.35 & 21.97 & 22.16 & -17.28 & 0.03 & 25.5 & 137 & 194 &   23 &   43 &   70 \\
 3060 ~& 0.789 & 24 & 12.19 & 11.98 & 11.97 & 27.96 & 21.76 & 21.45 & -16.34 & 0.09 & 81.3 & 540 & 773 &   65 &  135 &  237 \\
 3137\rlap{$^b$} ~& 0.765 & 74 & 15.1 & 14.7 & 14.7 & 27.0 & 22.7 & 22.1 & -16.9 & 0.45 & 29.4 & 156 & 240 &   25 &   47 &   82 \\
 3144 ~& 0.516 & 113 & 15.32 & 14.87 & 14.84 & 27.19 & 22.35 & 22.36 & -16.93 & 0.03 & 21.1 & 100 & 170 &   18 &   35 &   63 \\
 3273\rlap{$^{a,b}$} ~& 0.720 & 42 & 15.00 & 14.68 & 14.64 & 27.00 & 22.00 & 22.74 & -15.79 & 0.12 & 32.3 & 140 & 218 &   21 &   47 &   81 \\
 3317 ~& 0.355 & 18 & 16.71 & 15.57 & 15.37 & 27.26 & 23.59 & 23.55 & -16.34 & 0.03 & 25.0 & 65 & 133 &   20 &   39 &   64 \\
 3371 ~& 0.378 & 130 & 16.10 & 14.50 & 14.15 & 26.54 & 23.89 & 23.98 & -16.66 & 0.09 & 57.0 & 103 & 265 &   42 &   82 &  138 \\
 3384\rlap{$^b$} ~& 0.000 & 135 & 16.41 & 15.53 & 15.27 & 26.60 & 22.44 & 23.37 & -16.48 & 0.12 & 18.1 & 50 & 109 &   12 &   29 &   52 \\
 3390\rlap{$^{a,b}$} ~& 0.357 & 41 & 15.51 & 14.99 & 14.95 & 27.91 & 21.58 & 22.62 & -16.88 & 0.12 & 18.6 & 82 & 132 &   16 &   35 &   58 \\
 3475 ~& 0.421 & 73 & 18.67 & 16.45 & 16.37 & 28.23 & 23.23 & 23.11 & -14.13 & 0.12 & 17.5 & 44 & 109 &   17 &   32 &   50 \\
 3647\rlap{$^b$} ~& 0.000 & 34 & 15.04 & 13.95 & 13.94 & 28.21 & 22.84 & 22.82 & -17.46 & 0.12 & 18.8 & 76 & 128 &   22 &   60 &  107 \\
 3698\rlap{$^b$} ~& 0.294 & 179 & 15.74 & 15.35 & 15.33 & 26.53 & 22.97 & 21.72 & -14.55 & 0.12 & 10.1 & 61 & 114 &   11 &   20 &   36 \\
 3851 ~& 0.642 & 28 & 11.74 & 11.59 & 11.54 & 26.07 & 22.54 & 22.07 & -16.21 & 0.12 & 85.7 & 478 & 675 &   74 &  119 &  218 \\
 3860\rlap{$^b$} ~& 0.482 & 24 & 15.56 & 15.15 & 15.09 & 27.07 & 23.05 & 22.48 & -14.20 & 0.12 & 18.9 & 79 & 136 &   16 &   29 &   52 \\
 4274\rlap{$^b$} ~& 0.075 & 158 & 12.49 & 12.42 & 12.38 & 26.27 & 20.95 & 21.90 & -16.80 & 0.12 & 22.4 & 127 & 195 &   14 &   22 &   40 \\
 4278 ~& 0.900 & 172 & 12.07 & 12.07 & 12.06 & 25.14 & 19.73 & 19.87 & -18.12 & 0.02 & 50.7 & 396 & -- &   37 &   76 &  119 \\
 4305 ~& 0.246 & 30 & 11.86 & 11.67 & 11.55 & 26.70 & 22.94 & 22.28 & -16.16 & 0.04 & 68.1 & 349 & 467 &   60 &  115 &  184 \\
 4325 ~& 0.356 & 56 & 13.14 & 12.98 & 12.87 & 27.37 & 22.27 & 22.16 & -17.25 & 0.03 & 38.8 & 193 & 254 &   31 &   58 &   96 \\
 4660 ~& 0.000 & 90 & 16.11 & 15.38 & 15.25 & 27.56 & 22.55 & 23.41 & -17.36 & 0.03 & 16.4 & 46 & 96 &   10 &   25 &   47 \\
 5040 ~& 0.000 & 90 & 15.23 & 14.73 & 14.42 & 27.57 & 21.95 & 23.49 & -19.40 & 0.12 & 26.4 & 76 & 124 &   19 &   40 &  129 \\
 5336 ~& 0.399 & 60 & 15.82 & 14.40 & 14.24 & 27.14 & 24.19 & 23.94 & -13.62 & 0.03 & 47.8 & 89 & 228 &   37 &   75 &  125 \\
 5829\rlap{$^b$} ~& 0.000 & 58 & 13.1 & 12.7 & 12.6 & 26.8 & 22.4 & 22.7 & -17.2 & 0.45 & 40.8 & 179 & 274 &   35 &   69 &  118 \\
 6151\rlap{$^b$} ~& 0.000 & 90 & 15.50 & 14.88 & 14.79 & 28.14 & 23.18 & 23.11 & -16.39 & 0.12 & 18.3 & 66 & 112 &   16 &   31 &   53 \\
 6713\rlap{$^b$} ~& 0.179 & 121 & 14.3 & 14.2 & 14.1 & 26.8 & 21.9 & 22.0 & -17.0 & 0.45 & 17.0 & 92 & 131 &   15 &   28 &   47 \\
 6912\rlap{$^b$} ~& 0.315 & 143 & 14.2 & 13.8 & 13.8 & 27.6 & 21.7 & 21.2 & -18.1 & 0.45 & 12.6 & 112 & 195 &   14 &   33 &   70 \\
 7199 ~& 0.345 & 12 & 13.78 & 13.60 & 13.58 & 27.27 & 21.34 & 21.82 & -14.14 & 0.09 & 19.9 & 115 & 176 &   14 &   27 &   54 \\
 7232 ~& 0.178 & 65 & 13.36 & 13.23 & 13.22 & 27.37 & 21.51 & 20.58 & -14.50 & 0.09 & 13.3 & 107 & 158 &   14 &   26 &   43 \\
 7356 ~& 0.330 & 159 & 16.46 & 15.75 & 15.66 & 27.36 & 23.71 & 23.21 & -12.06 & 0.09 & 16.7 & 56 & 99 &   16 &   29 &   48 \\
 7399 ~& 0.410 & 126 & 13.42 & 13.28 & 13.28 & 28.49 & 20.34 & 20.93 & -16.34 & 0.05 & 18.4 & 138 & 188 &   16 &   34 &   57 \\
 7534 ~& 0.000 & 36 & 14.47 & 14.16 & 13.67 & 25.60 & 22.36 & 23.41 & -15.98 & 0.01 & 34.1 & 102 & 177 &   22 &   53 &  137 \\
 7577 ~& 0.577 & 127 & 13.25 & 12.92 & 12.90 & 27.63 & 22.85 & 22.21 & -14.82 & 0.02 & 46.0 & 232 & 373 &   41 &   77 &  137 \\
 7861 ~& 0.000 & 90 & 13.10 & 12.89 & 12.85 & 28.17 & 20.61 & 24.02 & -16.92 & 0.03 & 38.4 & 95 & 173 &   12 &   25 &   50 \\
 7872 ~& 0.324 & 177 & 16.03 & 15.48 & 15.32 & 26.52 & 22.83 & 23.35 & -17.14 & 0.05 & 19.8 & 61 & 117 &   13 &   29 &   51 \\
 8303 ~& 0.000 & 90 & 14.27 & 13.87 & 13.82 & 27.89 & 22.93 & 22.23 & -17.36 & 0.09 & 19.4 & 91 & 159 &   18 &   33 &   63 \\
 8441 ~& 0.209 & 70 & 15.31 & 14.61 & 14.48 & 27.90 & 23.35 & 23.40 & -17.03 & 0.05 & 27.8 & 83 & 154 &   21 &   44 &   75 \\
 8489 ~& 0.622 & 104 & 14.83 & 14.66 & 14.64 & 27.71 & 21.42 & 21.92 & -16.87 & 0.05 & 17.6 & 103 & 145 &   12 &   27 &   47 \\
 8508 ~& 0.458 & 119 & 14.16 & 14.06 & 13.99 & 25.94 & 22.18 & 21.52 & -13.85 & 0.09 & 18.4 & 112 & 167 &   16 &   31 &   50 \\
 8565 ~& 0.304 & 179 & 14.09 & 13.83 & 13.81 & 27.52 & 21.39 & 22.08 & -14.77 & 0.05 & 21.5 & 112 & 172 &   16 &   34 &   60 \\
 9128 ~& 0.258 & 19 & 14.92 & 14.56 & 14.55 & 28.67 & 23.28 & 22.10 & -13.67 & 0.09 & 16.0 & 85 & 128 &   17 &   30 &   51 \\
 9219 ~& 0.496 & 99 & 14.09 & 13.93 & 13.89 & 27.71 & 21.72 & 21.93 & -16.51 & 0.05 & 23.2 & 127 & 172 &   19 &   37 &   61 \\
 9992 ~& 0.319 & 148 & 15.53 & 15.11 & 15.07 & 27.42 & 22.62 & 22.57 & -15.94 & 0.05 & 15.9 & 71 & 118 &   13 &   26 &   48 \\
 12554 ~& 0.790 & 168 & 11.79 & 11.68 & 11.67 & 26.76 & 20.54 & 21.10 & -18.39 & 0.03 & 75.4 & 568 & 744 &   60 &  132 &  221 \\
 12632 ~& 0.441 & 20 & 15.27 & 13.39 & 13.25 & 28.64 & 22.82 & 24.03 & -16.23 & 0.03 & 94.3 & 150 & 398 &   61 &  125 &  216 \\
\noalign{\smallskip}\hline
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
 ~ ~& & & & & & & & & & & & & & & & \\
\end{tabular}
